Safeguarding Multi-Agent Reinforcement Learning for Connected and Automated Vehicles with Recursively Feasible Control Barrier Functions

Multi-Agent Reinforcement Learning (MARL) shows promise in coordinating connected and automated vehicles but offers no safety guarantee. Although Control Barrier Functions (CBFs) can add this guarantee, their optimization problem can become infeasible in practice due to control bounds. Moreover, they often overapproximate vehicle and road geometry, which makes them conservative. This paper proposes the Backup-Horizon CBF (BH-CBF), which evaluates safety along a horizon until all vehicles stop. BH-CBF is recursively feasible under control bounds, and it considers the exact vehicle and road geometry. Based on BH-CBF, we derive a fully decentralized safety filter that only needs a single broadcast of vehicle states and routes per step and stays real-time in dense traffic. We use BH-CBF to safeguard a MARL policy over its life cycle: as a reward during pre-training, as a run-time filter at deployment, and as a filter in the training loop that keeps fine-tuning on unseen maps collision-free. In simulations on real-world maps of a roundabout and an intersection, BH-CBF avoids all collisions of unsafe MARL policies and keeps its safety guarantee at every step. Existing filters either collide, lose the guarantee, or fall back to full braking far more often. In recorded roundabout traffic with 1264 human-driven vehicles over 115 km, our safeguarded policies shorten the median travel time by 14% compared with the human drivers, without any collision.

==> fig/fig_backup.tex <==
% Backup policy, backup prediction, and stopping horizon; notation as in the text.
% Schematic Euler rollout of one vehicle (figure units: cm) in the route frame (arc length, lateral offset,
% relative heading), unicycle with curvature c in place of the steering angle, mapped onto a left arc of
% radius 6 around (0, 5.9) (the route centerline; boundaries at +-0.7). The vehicle starts 0.1 left of the
% centerline at (0, 0), parallel to it, with the curvature of the road. Displacement 0.18 cm per speed unit and
% step; v_k = 5, a_max dt = 0.5, |a_min| dt = 1, so N = ceil(5 / 1) + 2 = 7. Backup: a = max(-1, -v); its
% curvatures (a schematic stand-in for pure pursuit) are the smoothest sequence (least squared change per
% step) that reaches the centerline, aligned with it, at standstill; for gray, the margin also stays above its
% final value. Gray curvatures (t = 1..4): -0.081 0.505 0.167 0.167. Blue: xi_{k+t|k}(u) for
% u = (a_max, curvature change -0.20), backup curvatures (t = 2..6): 0.321 0.109 -0.030 -0.069 -0.069.
% (c) Margin to the outer (right) boundary, h = 6.7 - max corner distance to the arc center:
%     gray (t = 1..5) 0.582 0.506 0.484 0.484 0.484, so B_e(x_k) = 0.484;
%     blue (t = 1..7) 0.582 0.498 0.418 0.376 0.430 0.473 0.484; lambda = 0.5. The axis starts at h = 0.
% Labels use \contour (package contour, loaded in 00_ps.sty) for a white outline instead of a white box.
\begin{tikzpicture}[
    font=\footnotesize,
    >=latex,
    veh/.style={draw, thick, fill=rwthblue10},
    pt/.style={circle, fill, inner sep=0pt, minimum size=2.5pt},
    lbl/.style={inner sep=1.5pt},
  ]
  % Label text with a white outline that keeps lines readable behind it
  \newcommand{\halo}[1]{\contour{white}{#1}}
  % Rectangle of half-length 0.45 and half-width 0.2 at x, y, heading; #4: style
  \newcommand{\car}[4]{\draw[#4] (#1, #2) ++(#3:0.45) ++(#3+90:0.2) -- ++(#3+180:0.9)
    -- ++(#3-90:0.4) -- ++(#3:0.9) -- cycle;}

  % ---------------- (a) Tail prediction ----------------
  % Arcs outside the bounding box (their control points would add blank space above the figure)
  \path (-0.55, -0.9) (4.45, 2.05);
  \begin{pgfinterruptboundingbox}
  \draw[densely dashed, black!40] (0, 5.9) ++(-94.5:6) arc[start angle=-94.5, end angle=-46, radius=6];
  \draw[thin] (0, 5.9) ++(-94.5:6.7) arc[start angle=-94.5, end angle=-49, radius=6.7];
  \draw[thin] (0, 5.9) ++(-94.5:5.3) arc[start angle=-94.5, end angle=-48, radius=5.3];
  \end{pgfinterruptboundingbox}

  % Backup prediction (gray)
  \draw[black!45] (0.897, 0.069) -- (1.600, 0.219) -- (2.139, 0.294) -- (2.471, 0.433) -- (2.634, 0.509);
  \foreach \x/\y in {1.600/0.219, 2.139/0.294, 2.471/0.433, 2.634/0.509}
    \node[pt, black!45] at (\x, \y) {};
  \car{2.634}{0.509}{26.0}{black!45, thick}
  \node[lbl, text=black!55, anchor=west] at (3.16, 0.27) {\halo{\(\bar{\bm\xi}^i_{k+N|k}\)}};
  \node[lbl, text=black!55, align=center, anchor=north, inner sep=0.5pt] (brktxt) at (2.45, 0.0)
    {\halo{backup}\\[-1pt]\halo{prediction}};
  \draw[very thin, black!55] (brktxt.north) -- (2.468, 0.40);  % to the dot of t = 4

  % Prediction for the control u (blue)
  \draw[rwthblue] (0.897, 0.069) -- (1.859, 0.298) -- (2.664, 0.450) -- (3.215, 0.756) -- (3.560, 1.043) -- (3.761, 1.222) -- (3.829, 1.281);
  \foreach \x/\y in {1.859/0.298, 2.664/0.450, 3.215/0.756, 3.560/1.043, 3.761/1.222, 3.829/1.281}
    \node[pt, rwthblue] at (\x, \y) {};
  \car{1.859}{0.298}{6.7}{rwthblue}
  \car{3.829}{1.281}{39.7}{rwthblue, thick}
  \node[lbl, text=rwthblue, anchor=south] at (1.80, 0.55) {\halo{\(\bm\xi^i_{k+2|k}\)}};
  \node[lbl, text=rwthblue, align=center, anchor=east, inner sep=0.5pt] (nomtxt) at (2.55, 1.45)
    {\halo{candidate}\\[-1pt]\halo{prediction}};
  \draw[very thin, rwthblue] (nomtxt.east) -- (3.20, 0.78);
  \node[lbl, text=rwthblue, anchor=south] at (3.55, 1.6) {\halo{\(\bm\xi^i_{k+N|k}\)}};

  % Current pose and the predicted pose at k+1, which the control cannot change
  \car{0}{0}{0}{veh}
  \car{0.897}{0.069}{8.6}{thick}
  \node[pt] at (0, 0) {};
  \node[pt] at (0.897, 0.069) {};
  \node[lbl, anchor=north] at (0, -0.22) {\halo{\(\bm\xi^i_k\)}};
  \node[lbl, anchor=north] at (0.95, -0.15) {\halo{\(\bm\xi^i_{k+1|k}\)}};

  \node at (2.0, -1.25) {(a)};

  % ---------------- (b) Speed along the prediction ----------------
  \begin{scope}[xshift=5.6cm, yshift=-0.75cm, x=0.27cm, y=0.3cm]
    \draw[->] (0, 0) -- (8.3, 0) node[lbl, below] {\(t\)};
    \draw[->] (0, 0) -- (0, 6.4) node[lbl, right] {speed};
    \foreach \t in {0, 1, 2} \draw (\t, 0) -- (\t, -0.2) node[lbl, below] {\(\t\)};
    \draw (7, 0) -- (7, -0.2) node[lbl, below] {\(N\)};
    \draw[densely dashed, very thin] (7, 0) -- (7, 5.9);
    \draw (0, 5) -- (-0.2, 5) node[lbl, left] {\(v^i_k\)};
    \draw[densely dotted, very thin] (0, 5) -- (8.1, 5);
    \draw[black!45] (0, 5) -- (1, 4) -- (2, 3) -- (3, 2) -- (4, 1) -- (5, 0) -- (8.1, 0);
    \foreach \t/\v in {1/4, 2/3, 3/2, 4/1, 5/0} \node[pt, black!45] at (\t, \v) {};
    \draw[rwthblue] (0, 5) -- (1, 5.5) -- (2, 4.5) -- (3, 3.5) -- (4, 2.5) -- (5, 1.5) -- (6, 0.5) -- (7, 0)
      -- (8.1, 0);
    \foreach \t/\v in {1/5.5, 2/4.5, 3/3.5, 4/2.5, 5/1.5, 6/0.5, 7/0}
      \node[pt, rwthblue] at (\t, \v) {};
    \node[pt] at (0, 5) {};
  \end{scope}
  \node at (6.7, -1.25) {(b)};

  % ---------------- (c) Margin along the predictions ----------------
  \begin{scope}[xshift=0.2cm, yshift=-3.95cm, x=0.7cm, y=2.9cm]
    \fill[rwthred10] (0, 0) rectangle (7.9, 0.242);
    \draw[->] (0, 0) -- (8.2, 0) node[lbl, below] {\(t\)};
    \draw[->] (0, 0) -- (0, 0.68) node[lbl, right] {\(h_e\)};
    \foreach \t in {0, 1, 2} \draw (\t, 0) -- (\t, -0.021) node[lbl, below] {\(\t\)};
    \draw (7, 0) -- (7, -0.021) node[lbl, below] {\(N\)};
    % Backup values and the bound of the centralized condition
    \draw[rwthblue, densely dashed, thin] (4, 0.376) -- (7.9, 0.376) node[lbl, right, text=black] {\(B_e(\bm x_{k+1})\)};
    \draw[rwthred] (0, 0.242) -- (7.9, 0.242) node[lbl, right] {\((1-\lambda) B_e(\bm x_k)\)};
    % Backup prediction made at k (gray)
    \draw[black!45] (1, 0.582) -- (2, 0.506) -- (3, 0.484) -- (4, 0.484) -- (5, 0.484) -- (7.9, 0.484) node[lbl, right, text=black] {\(B_e(\bm x_k)\)};
    \foreach \t/\h in {1/0.582, 2/0.506, 3/0.484, 4/0.484, 5/0.484} \node[pt, black!45] at (\t, \h) {};
    % Prediction for u (blue)
    \draw[rwthblue] (1, 0.582) -- (2, 0.498) -- (3, 0.418) -- (4, 0.376) -- (5, 0.430) -- (6, 0.473) -- (7, 0.484);
    \foreach \t/\h in {1/0.582, 2/0.498, 3/0.418, 4/0.376, 5/0.430, 6/0.473, 7/0.484}
      \node[pt, rwthblue] at (\t, \h) {};
    % Minimum of the blue curve over t >= 2, which is B_e(x_{k+1})
    \draw[rwthblue, thick] (4, 0.376) circle[radius=3.2pt];
  \end{scope}
  \node at (3.6, -4.6) {(c)};
\end{tikzpicture}


==> fig/fig_bicycle_model.tex <==
% Kinematic bicycle model; notation as in the text.
% Angles in degrees: heading 12, steering 28, slip atan(tan(28)/2) ~ 15 for l_r = l_wb/2.
\begin{tikzpicture}[
    font=\footnotesize,
    >=latex,
    wheel/.style={draw, fill=black!55, rounded corners=1pt},
    dim/.style={<->, thin},
    ext/.style={very thin},
  ]
  \def\hdg{12}
  \def\steer{28}
  \def\slip{15}
  \def\lwb{4.6}
  \def\lr{2.3}

  % Vehicle frame: rear axle at the origin, x-axis along the vehicle
  \begin{scope}[rotate=\hdg]
    \coordinate (P) at (\lr, 0);
    \draw[thick] (0, 0) -- (\lwb, 0);
    \draw[dashed] (\lwb, 0) -- (\lwb + 1.3, 0);
    \draw[wheel] (-0.4, -0.13) rectangle (0.4, 0.13);
    \begin{scope}[shift={(\lwb, 0)}, rotate=\steer]
      \draw[dashed] (0, 0) -- (1.3, 0);
      \draw[wheel] (-0.4, -0.13) rectangle (0.4, 0.13);
    \end{scope}
    \draw[->] (\lwb + 1.1, 0) arc[start angle=0, end angle=\steer, radius=1.1]
      node[pos=0.55, right] {\(\delta\)};

    % Dimensions
    \draw[ext] (0, -0.25) -- (0, -1.25);
    \draw[ext] (\lr, -0.1) -- (\lr, -0.75);
    \draw[ext] (\lwb, -0.25) -- (\lwb, -1.25);
    \draw[dim] (0, -0.6) -- node[fill=white, inner sep=1pt] {\(\ell_{\mathrm r}\)} (\lr, -0.6);
    \draw[dim] (0, -1.1) -- node[fill=white, inner sep=1pt] {\(\ell_{\mathrm{wb}}\)} (\lwb, -1.1);
  \end{scope}

  % Heading, slip angle, and velocity at the reference point p
  \draw[dashed] (P) -- ++(1.6, 0);
  \draw[->] ([shift={(1.35, 0)}]P) arc[start angle=0, end angle=\hdg, radius=1.35]
    node[pos=0.5, right] {\(\psi\)};
  \draw[->] ([shift={(\hdg:0.95)}]P) arc[start angle=\hdg, end angle=\hdg + \slip, radius=0.95]
    node[pos=0.6, right] {\(\beta\)};
  \draw[->, thick, rwthblue] (P) -- ++(\hdg + \slip:1.9) node[above] {\(v\)};
  \fill[white] (P) circle (1.8pt);
  \draw (P) circle (1.8pt);
  \node[above left, inner sep=2pt] at (P) {\(\bm p\)};

  % Global frame
  \draw[->] (-0.9, -1.5) -- ++(0.9, 0) node[right] {\(p_x\)};
  \draw[->] (-0.9, -1.5) -- ++(0, 0.9) node[above] {\(p_y\)};
\end{tikzpicture}


==> fig/fig_decentralized.tex <==
% Decentralized corner inequalities at one prediction step t; notation as in the text.
% Rectangles of half-length 0.7 and half-width 0.3 (figure units: cm); the scene is rotated so that the
% separating normal n^{ij} points up.
% Backup predictions: R^j at (1.6, 0), heading 0; R^i at (1.249, 1.995), heading -8 deg, closest corner
%   (1.9, 1.6) above the top edge of R^j, so sd = gap along n = 1.3 and the separating normal is exactly vertical.
% Budget split: rho^{ji} eta = 0.35, eps_veh + (1 - lambda) B^{ij} = 0.45, rho^{ij} eta = 0.5.
% Candidates (blue: vehicle i, green: vehicle j): R^i at (2.195, 1.621), heading -20 deg, lowest corner
%   (2.75, 1.1) on its limit (full share);
%   R^j at (2.185, 0.178), heading 6 deg, highest corner (2.85, 0.55) below its limit (part of its share).
\begin{tikzpicture}[
    font=\footnotesize,
    >=latex,
    pt/.style={circle, fill, inner sep=0pt, minimum size=3.5pt},
    lbl/.style={inner sep=1.5pt},
    bg/.style={fill=white, inner sep=0.8pt},
    dim/.style={<->, thin},
  ]
  % Gap between the backup predictions along the separating normal and its split
  \fill[rwthgreen25] (-0.1, 0.3) rectangle (4.1, 0.65);
  \fill[rwthred10] (-0.1, 0.65) rectangle (4.1, 1.1);
  \fill[rwthblue25] (-0.1, 1.1) rectangle (4.1, 1.6);
  \draw[rwthred, thin] (-0.1, 0.65) -- (4.1, 0.65) (-0.1, 1.1) -- (4.1, 1.1);
  \draw[densely dashed, black!45] (-0.1, 0.3) -- (4.1, 0.3) (-0.1, 1.6) -- (4.1, 1.6);
  \draw[dim] (4.0, 0.3) -- node[lbl, right, text=rwthgreen] {\(\rho^{ji} \eta^{ij}_{k+t|k}\)} (4.0, 0.65);
  \draw[dim] (4.0, 0.65) -- node[lbl, right, text=rwthred] {\(\varepsilon_{\mathrm{veh}} + (1-\lambda) B^{ij}(\bm x_k)\)} (4.0, 1.1);
  \draw[dim] (4.0, 1.1) -- node[lbl, right, text=rwthblue] {\(\rho^{ij} \eta^{ij}_{k+t|k}\)} (4.0, 1.6);
  \draw[dim] (-0.1, 0.3) -- node[lbl, left] {\(\bar d^{ij}_{k+t|k}\)} (-0.1, 1.6);
  \draw[->, thick] (0.3, 1.17) -- (0.3, 1.55) node[lbl, right, pos=0.5] {\(\bm n^{ij}_{k+t|k}\)};

  % Backup predictions (gray)
  \draw[black!45, thick] (2.3, 0.3) -- (2.3, -0.3) -- (0.9, -0.3) -- (0.9, 0.3) -- cycle;
  \draw[black!45, thick] (1.984, 2.194) -- (1.9, 1.6) -- (0.514, 1.795) -- (0.597, 2.389) -- cycle;
  \node[pt, black!45] at (1.9, 1.6) {};
  \node[lbl, text=black!55, anchor=east] at (0.85, 0) {\(\bar{\mathcal R}^j_{k+t|k}\)};
  \node[lbl, text=black!55, anchor=east] at (0.5, 2.1) {\(\bar{\mathcal R}^i_{k+t|k}\)};

  % Candidate predictions (blue: vehicle i, green: vehicle j)
  \draw[rwthblue, thick] (2.955, 1.664) -- (2.75, 1.1) -- (1.434, 1.579) -- (1.64, 2.143) -- cycle;
  \draw[rwthgreen, thick] (2.85, 0.55) -- (2.913, -0.047) -- (1.52, -0.193) -- (1.458, 0.404) -- cycle;
  \node[pt, rwthblue] at (2.75, 1.1) {};
  \node[lbl, bg, text=rwthblue, anchor=west] at (3.0, 1.85) {\(\mathcal R^i_{k+t|k}\)};
  \node[lbl, bg, text=rwthgreen, anchor=west] at (3.0, 0.05) {\(\mathcal R^j_{k+t|k}\)};
\end{tikzpicture}


==> fig/fig_eval_stages.tex <==
% Overview of the four evaluation stages (column width).
\begin{tikzpicture}[
    font=\scriptsize,
    >=latex,
    stage/.style={draw, rounded corners=1.5pt, align=center, inner sep=2pt, text width=1.22cm,
      minimum height=1.25cm},
    sig/.style={->, thick},
    lbl/.style={font=\tiny, align=center, inner sep=1pt, pos=0.42},
  ]
  \node[stage] (s1) at (0, 0) {\textbf{Stage 1}\\ Pre-training\\ with safety\\ rewards};
  \node[stage] (s2) at (2.4, 0) {\textbf{Stage 2}\\ Zero-shot\\ deployment\\ with filters};
  \node[stage] (s3) at (4.8, 0) {\textbf{Stage 3}\\ Fine-tuning\\ with filters\\ in the loop};
  \node[stage] (s4) at (7.2, 0) {\textbf{Stage 4}\\ Comparison\\ with human\\ drivers};

  \draw[sig] (s1) -- node[lbl, above] {TTC\\ policies\\ (iter.~100)} (s2);
  \draw[sig] (s2) -- node[lbl, above] {same\\ policies} (s3);
  \draw[sig] (s3) -- node[lbl, above] {BH-CBF\\ fine-tuned} (s4);
\end{tikzpicture}


==> fig/fig_margins.tex <==
% Margin geometry: (a) lane margin, (b) pair margin; notation as in the text.
% (a) facet F_l from b_l = (0.4, 1.35) to b_{l+1} = (2.6, 1.0), inward normal n_l = (-0.1571, -0.9876);
%     vehicle at p = (1.084, 0.051), heading 8 deg, half-length 0.8, half-width 0.35; clearance 0.25.
% (b) rectangles at headings 12 and -30 deg (vehicle j green); closest points (0.710, 0.509) on A (corner) and
%     (0.978, 0.974) on B (edge, normal (-0.5, -0.866)); clearance 0.2, exaggerated like in (a).
\begin{tikzpicture}[
    font=\footnotesize,
    >=latex,
    veh/.style={draw, thick, fill=rwthblue10},
    pt/.style={circle, fill, inner sep=0pt, minimum size=3pt},
    dim/.style={<->, thin},
    ext/.style={very thin},
    lbl/.style={inner sep=1.5pt},
  ]
  % ---------------- (a) Lane margin ----------------
  % Off-road area and left boundary polyline
  \fill[black!8] (-0.4, 1.2) -- (0.4, 1.35) -- (2.6, 1.0) -- (3.6, 1.5) -- (3.6, 2.05) -- (-0.4, 2.05) -- cycle;
  % Clearance zone (forbidden, red as in the other figures)
  \fill[rwthred10] (0.4, 1.35) -- (2.6, 1.0) -- (2.561, 0.753) -- (0.361, 1.103) -- cycle;
  \draw[thick] (-0.4, 1.2) -- (0.4, 1.35) -- (2.6, 1.0) -- (3.6, 1.5);
  \draw[very thick, rwthblue] (0.4, 1.35) -- node[lbl, above, sloped, black] {\(\mathcal F_l\)} (2.6, 1.0);
  \node[pt] at (0.4, 1.35) {};
  \node[pt] at (2.6, 1.0) {};
  \node[lbl, above left] at (0.4, 1.35) {\(\bm b_l\)};
  \node[lbl, below right] at (2.6, 1.0) {\(\bm b_{l+1}\)};
  \node[lbl, anchor=north east] at (3.6, 2.05) {left boundary (\(s = \mathrm L\))};
  % Clearance line at distance eps_lane from the facet (0.25, exaggerated so that its dimension arrow is visible)
  \draw[densely dashed, rwthblue] (0.361, 1.103) -- (2.561, 0.753);
  % Inward unit normal
  \draw[->, thick] (0.95, 1.2625) -- (0.887, 0.868) node[lbl, below left, pos=1, xshift=0.6mm, yshift=0.6mm] {\(\bm n_l\)};

  % Vehicle rectangle in its body frame
  \begin{scope}[shift={(1.084, 0.051)}, rotate=8]
    \draw[veh] (-0.8, -0.35) rectangle (0.8, 0.35);
    \draw[->] (0, 0) -- (0.5, 0) node[lbl, below] {\(\bm e_{\mathrm{lon}}\)};
    \draw[->] (0, 0) -- (0, 0.28) node[lbl, left, pos=0.6] {\(\bm e_{\mathrm{lat}}\)};
    \node[pt] at (0, 0) {};
    \node[lbl, below left] at (0, 0) {\(\bm p\)};
    \node[pt] at (0.8, 0.35) {};
    \node[lbl, anchor=west] at (0.8, 0.25) {\(\bm q_c\)};
    % Half-length and half-width
    \draw[ext] (0, -0.1) -- (0, -0.65);
    \draw[ext] (0.8, -0.4) -- (0.8, -0.65);
    \draw[dim] (0, -0.55) -- node[lbl, below] {\(\ell_{\mathrm{lon}}\)} (0.8, -0.55);
    \draw[ext] (-0.85, 0) -- (-1.05, 0);
    \draw[ext] (-0.85, 0.35) -- (-1.05, 0.35);
    \draw[dim] (-0.98, 0) -- node[lbl, left] {\(\ell_{\mathrm{lat}}\)} (-0.98, 0.35);
  \end{scope}

  % Corner-to-facet distance: margin h_l plus eps_lane
  \draw[dim, rwthred] (1.828, 0.509) -- node[lbl, right] {\(h_l\)} (1.883, 0.861);
  \draw[dim] (1.883, 0.861) -- (1.922, 1.108);
  \draw[ext] (1.922, 1.108) -- (2.30, 1.42) node[lbl, above] {\(\varepsilon_{\mathrm{lane}}\)};

  \node at (1.6, -1.05) {(a)};

  % ---------------- (b) Pair margin ----------------
  \begin{scope}[xshift=4.85cm, yshift=0.15cm]
    \begin{scope}[rotate=12]
      \draw[veh] (-0.8, -0.35) rectangle (0.8, 0.35);
      \node {\(\mathcal R(\bm\xi^i)\)};
    \end{scope}
    \begin{scope}[shift={(1.725, 0.947)}, rotate=-30]
      % Clearance zone around R(xi^j): points closer than eps_veh (Euclidean, so rounded corners)
      \fill[rwthred10, rounded corners=0.2cm] (-1.0, -0.55) rectangle (1.0, 0.55);
      \draw[veh, fill=rwthgreen10] (-0.8, -0.35) rectangle (0.8, 0.35);
      \node {\(\mathcal R(\bm\xi^j)\)};
    \end{scope}
    % Separating line orthogonal to the separating normal, through the midpoint of the closest points
    \draw[densely dashed, black!60] (0.065, 1.192) -- (1.623, 0.292);
    % Signed distance between the closest points: margin h^{ij} plus eps_veh
    \node[pt] at (0.710, 0.509) {};
    \node[pt] at (0.978, 0.974) {};
    \draw[dim, rwthred] (0.710, 0.509) -- node[lbl, below right, pos=0.3] {\(h^{ij}\)} (0.878, 0.801);
    \draw[dim] (0.878, 0.801) -- (0.978, 0.974);
    \draw[ext] (0.928, 0.888) -- (0.45, 1.45) node[lbl, above] {\(\varepsilon_{\mathrm{veh}}\)};
    % Separating normal n^{ij}, pointing from R(xi^j) to R(xi^i)
    \draw[->, thick] (1.364, 0.442) -- (1.139, 0.052) node[lbl, right] {\(\bm n^{ij}\)};
    \node at (0.85, -1.2) {(b)};
  \end{scope}
\end{tikzpicture}


==> fig/fig_pair.tex <==
% Backup-horizon pair condition and its decentralized split over the prediction; notation as in the text.
% Schematic Euler rollout of two vehicles at a right-angle crossing (figure units: cm), same conventions
% as fig_backup.tex: displacement 0.18 cm per speed unit and step, a_max dt = 0.5, |a_min| dt = 1,
% rectangles of half-length 0.45 and half-width 0.2, straight routes; signed distances and corner
% inequalities computed exactly with eps_veh = 0.1, lambda = 0.7, l_off = 0.5. Panel (a) is drawn at scale 0.75.
% Vehicle i: (0, 0), heading east, v = 5; vehicle j: (1.15, -2.8), heading north, v = 4; N = 7.
% Shares (eq:share): f^{ij} = 1.15, f^{ji} = 2.8, rho^{ij} = 0.333, rho^{ji} = 0.667.
% Candidates: u^i accelerates (a dt = a_max dt = 0.5), u^j brakes gently (a dt = -0.16); both satisfy
%   their corner inequalities, and j meets its share with equality at t = 3.
% (b) Braking gap dbar - eps (t = 1..7): 1.330 0.790 0.541 0.701 0.866 0.866 0.866, so B^{ij} = 0.541 at
%   t = 3 and (1 - lambda) B^{ij} = 0.162. Budget eta (t = 2..7): 0.628 0.378 0.538 0.703 0.703 0.703,
%   split from the bound upward into rho^{ji} eta (green) and rho^{ij} eta (blue).
%   Candidate pair margin sd(R^i, R^j) - eps: 1.330 0.644 0.828 1.430 1.880 2.150 2.240.
\begin{tikzpicture}[
    font=\footnotesize,
    >=latex,
    pt/.style={circle, fill, inner sep=0pt, minimum size=2.5pt},
    lbl/.style={inner sep=1.5pt},
    bg/.style={fill=white, inner sep=0.8pt},
  ]
  % Rectangle heading east (#1 = H) or north (#1 = V) centered at #2, #3; #4: style
  \newcommand{\rect}[4]{%
    \ifx#1H\draw[#4] (#2-0.45, #3-0.2) rectangle (#2+0.45, #3+0.2);%
    \else\draw[#4] (#2-0.2, #3-0.45) rectangle (#2+0.2, #3+0.45);\fi}

  % ---------------- (a) Predictions of both vehicles ----------------
  \begin{scope}[scale=0.75]
    % Lane boundaries of the two routes, open where the route of j enters (T-junction)
    \draw[thin] (-0.6, 0.5) -- (4.75, 0.5);
    \draw[thin] (-0.6, -0.5) -- (0.65, -0.5) -- (0.65, -3.4) (1.65, -3.4) -- (1.65, -0.5) -- (4.75, -0.5);
    \draw[densely dashed, black!40] (-0.6, 0) -- (4.75, 0) (1.15, -3.4) -- (1.15, 0.5);

    % Backup predictions (gray), rectangles at the critical step t = 3
    \draw[black!45] (0.9, 0) -- (2.7, 0);
    \foreach \x in {1.62, 2.16, 2.52, 2.7} \node[pt, black!45] at (\x, 0) {};
    \draw[black!45] (1.15, -2.08) -- (1.15, -1.0);
    \foreach \y in {-1.54, -1.18, -1.0} \node[pt, black!45] at (1.15, \y) {};
    \rect{H}{2.16}{0}{black!45, thick}
    \rect{V}{1.15}{-1.18}{black!45, thick}

    % Predictions for the candidate controls (blue: vehicle i, green: vehicle j), rectangles at t = 3
    \draw[rwthblue] (0.9, 0) -- (4.14, 0);
    \foreach \x in {1.89, 2.7, 3.33, 3.78, 4.05, 4.14} \node[pt, rwthblue] at (\x, 0) {};
    \draw[rwthgreen] (1.15, -2.08) -- (1.15, -0.395);
    \foreach \y in {-1.389, -0.878, -0.546, -0.395} \node[pt, rwthgreen] at (1.15, \y) {};
    \rect{H}{2.7}{0}{rwthblue, thick}
    \rect{V}{1.15}{-0.878}{rwthgreen, thick}

    % Gap between the backup predictions at t = 3 (closest corners)
    \draw[thick] (1.35, -0.73) -- (1.71, -0.2);
    \node[lbl, anchor=west] (gaptxt) at (2.0, -1.45) {\(\bar d^{ij}_{k+3|k}\)};
    \draw[very thin] (gaptxt.west) -- (1.55, -0.465);

    % Current poses and the predicted poses at k+1, which the controls cannot change
    \rect{H}{0}{0}{thick, fill=rwthblue10}
    \rect{V}{1.15}{-2.8}{thick, fill=rwthgreen10}
    \rect{H}{0.9}{0}{thick}
    \rect{V}{1.15}{-2.08}{thick}
    \node[pt] at (0, 0) {};
    \node[pt] at (1.15, -2.8) {};

    % Labels of vehicle i (above and below its lane)
    \node[lbl, bg, anchor=south] at (-0.15, 0.5) {\(\bm\xi^i_k\)};
    \node[lbl, bg, anchor=south] at (1.0, 0.5) {\(\bm\xi^i_{k+1|k}\)};
    \node[lbl, bg, text=black!55, anchor=south] at (2.35, 0.5) {\(\bar{\bm\xi}^i_{k+3|k}\)};
    \node[lbl, bg, text=rwthblue, anchor=south] at (4.0, 0.5) {\(\bm\xi^i_{k+N|k}\)};
    \node[lbl, bg, text=rwthblue, anchor=north] at (3.0, -0.5) {\(\bm\xi^i_{k+3|k}\)};
    % Labels of vehicle j (left of its lane)
    \node[lbl, text=rwthgreen, anchor=east] at (0.6, -0.72) {\(\bm\xi^j_{k+3|k}\)};
    \node[lbl, text=black!55, anchor=east] at (0.6, -1.3) {\(\bar{\bm\xi}^j_{k+3|k}\)};
    \node[lbl, anchor=east] at (0.6, -2.08) {\(\bm\xi^j_{k+1|k}\)};
    \node[lbl, anchor=east] at (0.6, -2.8) {\(\bm\xi^j_k\)};
  \end{scope}
  \node at (1.55, -3.05) {(a)};

  % ---------------- (b) Pair margin and budget along the predictions ----------------
  \begin{scope}[xshift=4.1cm, yshift=-2.45cm, x=0.33cm, y=1.25cm]
    % Budget split between the vehicles (from the bound upward: share of j, share of i)
    \fill[rwthgreen25] (2, 0.162) -- (7, 0.162) -- (7, 0.631) -- (5, 0.631) -- (4, 0.521) -- (3, 0.414)
      -- (2, 0.581) -- cycle;
    \fill[rwthblue25] (2, 0.581) -- (3, 0.414) -- (4, 0.521) -- (5, 0.631) -- (7, 0.631) -- (7, 0.866)
      -- (5, 0.866) -- (4, 0.701) -- (3, 0.541) -- (2, 0.79) -- cycle;
    \fill[rwthred10] (0, 0) rectangle (7, 0.162);
    \draw[->] (0, 0) -- (8.1, 0) node[lbl, below] {\(t\)};
    \draw[->] (0, 0) -- (0, 1.75) node[lbl, right] {pair margin};
    \foreach \t in {0, 1, 2, 3} \draw (\t, 0) -- (\t, -0.06) node[lbl, below] {\(\t\)};
    \draw (7, 0) -- (7, -0.06) node[lbl, below] {\(N\)};
    % Bound of the pair condition
    \draw[rwthred] (0, 0.162) -- (7, 0.162) node[lbl, right] {\((1-\lambda) B^{ij}\)};
    \node[lbl, text=rwthblue, anchor=west] at (7, 0.77) {\(\rho^{ij}\eta^{ij}_{k+t|k}\)};
    \node[lbl, text=rwthgreen, anchor=west] at (7, 0.46) {\(\rho^{ji}\eta^{ij}_{k+t|k}\)};
    % Braking gap (gray), minimum B^{ij} at t = 3
    \draw[black!45] (1, 1.33) -- (2, 0.79) -- (3, 0.541) -- (4, 0.701) -- (5, 0.866) -- (7, 0.866);
    \foreach \t/\d in {1/1.33, 2/0.79, 3/0.541, 4/0.701, 5/0.866, 6/0.866, 7/0.866} \node[pt, black!45] at (\t, \d) {};
    \node[lbl, text=black!55, anchor=south west] at (3.95, 0.93) {\(\bar d^{ij}_{k+t|k} - \varepsilon_{\mathrm{veh}}\)};
    \node[lbl, anchor=east] (Btxt) at (1.75, 0.4) {\(B^{ij}\)};
    \draw[very thin] (Btxt.east) -- (2.93, 0.53);
    % Candidate pair margin (black), leaves the plot after t = 4
    \begin{scope}
      \clip (0, 0) rectangle (7.8, 1.7);
      \draw (1, 1.33) -- (2, 0.644) -- (3, 0.828) -- (4, 1.43) -- (5, 1.88);
    \end{scope}
    \foreach \t/\d in {1/1.33, 2/0.644, 3/0.828, 4/1.43} \node[pt] at (\t, \d) {};
  \end{scope}
  \node at (5.4, -3.05) {(b)};
\end{tikzpicture}


==> fig/fig_pipeline.tex <==
% BH-CBF pipeline: run-time filter with the two training signals (BH-CBF-informed reward, intervention penalty).
\begin{tikzpicture}[
    font=\fontsize{8}{9.5}\selectfont, % fixed sizes (\footnotesize, \scriptsize of a 10pt class) so the layout is the same in all classes
    >=latex,
    box/.style={draw, rounded corners=1.5pt, align=center, inner sep=3pt, minimum height=1.0cm},
    train/.style={draw, dashed, rounded corners=1.5pt, align=center, inner sep=2.5pt, minimum height=0.55cm},
    sig/.style={->, thick},
    tsig/.style={->, dashed},
    lbl/.style={font=\fontsize{7}{8}\selectfont, inner sep=1.5pt},
  ]
  % Run-time loop
  \node[box, minimum width=2.02cm] (pol) at (0, 0) {MARL policy\\[1pt] \(\pi_{\bm\theta}\)};
  \node[box, text width=2.45cm, draw=rwthblue, very thick, fill=rwthblue10] (cbf) at (4.4, 0)
    {\textbf{BH-CBF filter}\\[1pt] QP \(\to\) exact check\\ \(\to\) repair \(\to\) fallback};
  \node[box, text width=1.1cm] (sim) at (7.15, 0) {Vehicles\\[1pt] \(\bm F\)};

  \draw[sig] (pol) -- node[lbl, above, pos=0.3] {\(\bm u_{\mathrm{nom},k}\)} (cbf);
  \draw[sig] (cbf) -- node[lbl, above] {\(\bm u_k\)} (sim);
  \coordinate (fb) at ([yshift=-0.35cm]cbf.south); % below the tallest box
  \draw[sig] (sim.south) -- (sim.south |- fb) -| (pol.south);
  \fill (cbf.south |- fb) circle (1.1pt);
  \draw[sig] (cbf.south |- fb) -- (cbf.south);
  \node[lbl, below] at (5.8, 0 |- fb) {\(\bm x_{k+1}\)};
  \node[lbl, below] at (1.6, 0 |- fb) {\(\bm o_{k+1}\)};

  % Training signals (dashed)
  \node[train, minimum width=2.02cm] (ppo) at (0, 1.5) {MAPPO update};
  \node[train, anchor=west] (mu) at (2.3, 1.5) {BH margin \(\mu_e\)};
  \coordinate (tap) at (2.6, 0);
  \fill (tap) circle (1.1pt);
  \draw[tsig] (tap) -- (tap |- mu.south);
  \draw[tsig] (mu) -- node[lbl, above] {\(r^i_{\mathrm{cbf},k}\)} (ppo);
  \draw[tsig] (cbf.north -| 5.4, 0) -- ++(0, 1.55) -| node[lbl, above, pos=0.25] {intervention penalty} (ppo.north);
  \draw[tsig] (ppo) -- node[lbl, right] {\(\bm\theta\)} (pol);
\end{tikzpicture}

